Reconstruction of Sound Field through Diffusion Models

Reconstructing the sound field in a room is an important task for several applications, such as sound control and augmented (AR) or virtual reality (VR). In this paper, we propose a data-driven generative model for reconstructing the magnitude of acoustic fields in rooms with a focus on the modal frequency range. We introduce, for the first time, the use of a conditional Denoising Diffusion Probabilistic Model (DDPM) trained in order to reconstruct the sound field (SF-Diff) over an extended domain. The architecture is devised in order to be conditioned on a set of limited available measurements at different frequencies and generate the sound field in target, unknown, locations. The results show that SF-Diff is able to provide accurate reconstructions, outperforming a state-of-the-art baseline based on kernel interpolation.

==> plot_nmse.tex <==
\begin{tikzpicture}%
\begin{axis}[%
    xlabel={Frequency},%
    x unit = \hertz,%
    ylabel={$\mathrm{NMSE}$},%
    y unit = \decibel, %
    ytick = {-40, -20, 0},
    % xmin=196, xmax=5000,
    ymax=0, ymin=-45,
    axis x line=bottom,%
    axis y line=left, %
    grid, %
    height=4cm, %
    width=\columnwidth, %
    enlarge x limits=0.08,%
    enlarge y limits=0.08,%
    %style={scale=0.5, transform shape, font=\tiny}
    style={font=\normalsize},%
    %legend columns=4,%
    %legend style={at={(0.5,1.1)},anchor=south,font=\normalsize},%
    log ticks with fixed point
]

\addplot[mark=, line width=0.4mm, color=cyan] table {results/64.txt};%
%\addlegendentry{$m=64$}%

\addplot[mark=, line width=0.4mm, color=red] table {results/128.txt};%
%\addlegendentry{$m=128$} %

\addplot[mark=, line width=0.4mm, color=blue] table {results/256.txt};%
%\addlegendentry{$m=256$}%

\addplot[mark=, line width=0.4mm, color=purple] table {results/512.txt};%
%\addlegendentry{$m=512$} %

\end{axis}%
\end{tikzpicture}

==> plot_nmse_koyama.tex <==
\begin{tikzpicture}%
\begin{axis}[%
    xlabel={Frequency},%
    x unit = \hertz,%
    ylabel={$\mathrm{NMSE}$},%
    y unit = \decibel, %
    ytick = {-40, -20, 0},
    % xmin=196, xmax=5000,
    ymax=0, ymin=-45,
    axis x line=bottom,%
    axis y line=left, %
    grid=major, %
    height=4cm, %
    width=\columnwidth, %
    enlarge x limits=0.08,%
    enlarge y limits=0.08,%
    %style={scale=0.5, transform shape, font=\tiny}
    style={font=\normalsize},%
    legend to name={mylegend},
    legend columns=4,%
    legend style={at={(0.5,1.1)},anchor=south,font=\normalsize},%
    log ticks with fixed point
]

\addplot[mark=, line width=0.4mm, color=cyan] table {results/nmse_64_koyama.txt};%
\addlegendentry{$m=64$} %

\addplot[mark=, line width=0.4mm, color=red] table {results/nmse_128_koyama.txt};%
\addlegendentry{$m=128$} %

\addplot[mark=, line width=0.4mm, color=blue] table {results/nmse_256_koyama.txt};%
\addlegendentry{$m=256$} %

\addplot[mark=, line width=0.4mm, color=purple] table {results/nmse_512_koyama.txt};%
\addlegendentry{$m=512$} %

\end{axis}%
\end{tikzpicture}

==> plot_nmse_lluis.tex <==
\begin{tikzpicture}%
\begin{axis}[%
    xlabel={Frequency},%
    x unit = \hertz,%
    ylabel={$\mathrm{NMSE}$},%
    y unit = \decibel, %
    ytick = {-40, -20, 0},
    % ytick = {-40, -30, -20, -10, 0},
    % xmin=196, xmax=5000,
    ymax=0, ymin=-45,
    axis x line=bottom,%
    axis y line=left, %
    grid=major, %
    height=4cm, %
    width=\columnwidth, %
    enlarge x limits=0.08,%
    enlarge y limits=0.08,%
    %style={scale=0.5, transform shape, font=\tiny}
    style={font=\normalsize},%
    %legend columns=4,%
    %legend style={at={(0.5,1.1)},anchor=south,font=\normalsize},%
    log ticks with fixed point
]

\addplot[mark=, line width=0.4mm, color=cyan] table {results/nmse_64_lluis.txt};%
%\addlegendentry{$m=64$} %

\addplot[mark=, line width=0.4mm, color=red] table {results/nmse_128_lluis.txt};%
%\addlegendentry{$m=128$} %

\addplot[mark=, line width=0.4mm, color=blue] table {results/nmse_256_lluis.txt};%
%\addlegendentry{$m=256$} %

\addplot[mark=, line width=0.4mm, color=purple] table {results/nmse_512_lluis.txt};%
%\addlegendentry{$m=512$} %


\end{axis}%
\end{tikzpicture}
